Reconciling the Light Scalar Mesons with Breit-Wigner Resonances as well as the Quark Model

Resonances appearing in hadronic scattering processes are described by a two-phase model. In the one phase, scattering products are observed, whereas the other phase describes confinement. A so-called ``Resonance-Spectrum Expansion'' is derived, containing expressions that resemble Breit-Wigner formulae. This method also provides a straightforward explanation for the origin of the light scalar mesons without requiring extra degrees of freedom.

==> (inline-ps-0) <==

0.5 setlinewidth
newpath -6 0 moveto
-6 100 lineto 200 100 lineto 200 0 lineto
closepath stroke

==> (inline-ps-1) <==

0.0 setlinewidth newpath 20 20 moveto 160 20 lineto
160 30 lineto 120 30 lineto 120 70 lineto 160 70 lineto
160 80 lineto 20 80 lineto 20 70 lineto 60 70 lineto 60 30 lineto
20 30 lineto closepath
gsave 0.8 setgray fill grestore stroke

==> (inline-ps-2) <==

1.0 setlinewidth newpath 20 20 moveto 160 20 lineto stroke

==> (inline-ps-3) <==

1.0 setlinewidth newpath 20 80 moveto 160 80 lineto stroke

==> (inline-ps-4) <==

1.0 setlinewidth newpath 20 30 moveto 60 30 lineto
60 70 lineto 20 70 lineto stroke

==> (inline-ps-5) <==

1.0 setlinewidth newpath 160 30 moveto 120 30 lineto
120 70 lineto 160 70 lineto stroke

==> (inline-ps-6) <==

0.5 setlinewidth
newpath -6 0 moveto
-6 100 lineto 200 100 lineto 200 0 lineto
closepath stroke

==> (inline-ps-7) <==

1.0 setlinewidth newpath 20 60 moveto 65.36 60 lineto stroke

==> (inline-ps-8) <==

1.0 setlinewidth newpath 134.64 60 moveto 180 60 lineto stroke

==> (inline-ps-9) <==

newpath 134.64 60 moveto 100 40 40 30 150 arc stroke

==> (inline-ps-10) <==

newpath 65.36 60 moveto 100 80 40 210 330 arc stroke

==> (inline-ps-11) <==

0.5 setlinewidth
newpath 0 0 moveto
0 150 lineto 150 150 lineto 150 0 lineto
closepath stroke

==> (inline-ps-12) <==

0.5 setlinewidth
newpath 170 0 moveto
170 150 lineto 320 150 lineto 320 0 lineto
closepath stroke

==> (inline-ps-13) <==

0.3 setlinewidth newpath 5 90 moveto 145 90 lineto stroke

==> (inline-ps-14) <==

0.3 setlinewidth newpath 75 5 moveto 75 145 lineto stroke

==> (inline-ps-15) <==

1.5 setlinewidth newpath 75 70 moveto 75 -130 200 90 105 arc stroke

==> (inline-ps-16) <==

1.5 setlinewidth newpath 75 70 moveto -1 1 scale
-75 -130 200 90 105 arc stroke

==> (inline-ps-17) <==

1.5 setlinewidth newpath 75 20 moveto 75 125 lineto stroke

==> (inline-ps-18) <==

0.3 setlinewidth newpath 175 75 moveto 315 75 lineto stroke

==> (inline-ps-19) <==

0.3 setlinewidth newpath 245 5 moveto 245 145 lineto stroke

==> (inline-ps-20) <==

1.5 setlinewidth newpath 245 75 moveto 245 -125 200 90 105 arc stroke

==> (inline-ps-21) <==

1.5 setlinewidth newpath 245 75 moveto -1 1 scale
-245 -125 200 90 105 arc stroke

==> (inline-ps-22) <==

1.5 setlinewidth newpath 245 20 moveto 245 125 lineto stroke
